Challenging the Myth of Graph Collaborative Filtering: a Reasoned and Reproducibility-driven Analysis

The success of graph neural network-based models (GNNs) has significantly advanced recommender systems by effectively modeling users and items as a bipartite, undirected graph. However, many original graph-based works often adopt results from baseline papers without verifying their validity for the specific configuration under analysis. Our work addresses this issue by focusing on the replicability of results. We present a code that successfully replicates results from six popular and recent graph recommendation models (NGCF, DGCF, LightGCN, SGL, UltraGCN, and GFCF) on three common benchmark datasets (Gowalla, Yelp 2018, and Amazon Book). Additionally, we compare these graph models with traditional collaborative filtering models that historically performed well in offline evaluations. Furthermore, we extend our study to two new datasets (Allrecipes and BookCrossing) that lack established setups in existing literature. As the performance on these datasets differs from the previous benchmarks, we analyze the impact of specific dataset characteristics on recommendation accuracy. By investigating the information flow from users' neighborhoods, we aim to identify which models are influenced by intrinsic features in the dataset structure. The code to reproduce our experiments is available at: https://github.com/sisinflab/Graph-RSs-Reproducibility.

==> figures/hops.tex <==
\begin{figure*}
	\centering
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
					   \def\layersep{3cm}
					   \begin{tikzpicture}[draw=black, node distance=\layersep]
						   
\begin{scope}[scale=0.5, transform shape]
						   \tikzstyle{neuron}=[circle,fill=black!25,minimum size=30pt,inner sep=0pt, align=center, font=\footnotesize, text=white]
					   \tikzstyle{annot} = [text centered]	%[text width=4em, text centered]
					   
					   \tikzset{edge/.style={font=\footnotesize}}
					   
					   %\tikzstyle{dot}=[circle,fill=cyan!60!blue,minimum size=2pt,inner sep=0pt];
							   
				   % Draw the input layer nodes
				   
				   \node[neuron,fill=MidnightBlue] (a) at (0,-6.5) {\huge $u_1$};
				   \node[neuron,fill=MidnightBlue, opacity=0.4] (b) at (0,-8) {\huge $u_2$};
				   \node[neuron,fill=MidnightBlue, opacity=0.4] (c) at (0,-9.5) {\huge $u_3$};	
				   \node[neuron,fill=MidnightBlue, opacity=0.4] (d) at (0,-11) {\huge $u_4$};	
			   
				   % Draw the hidden layer nodes 1
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h11) at (\layersep,-4 cm) {\huge $i_1$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h12) at (\layersep,-5.6 cm) {\huge $i_2$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon, opacity=0.4] (h13) at (\layersep,-7.2 cm) {\huge $i_3$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h14) at (\layersep,-8.8 cm) {\huge $i_4$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon, opacity=0.4] (h15) at (\layersep,-10.5 cm) {\huge $i_5$};
   
				   % Draw the output layer nodes
					   
					   % edges
					   
					   \draw[<-,edge, line width=1pt] (a) -- (h11) node[midway, above,sloped] (edge1) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h12) node[midway, above,sloped] (edge2) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h14) node[midway, above,sloped] (edge2) {};
					   
					   \draw[edge, opacity=0.2] (b) -- (h12) node[midway, above,sloped] (edge3) {};

					   
					   \draw[edge, opacity=0.2] (c) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (c) -- (h15) node[midway, above,sloped] (edge3) {};

					   \draw[edge, opacity=0.2] (d) -- (h12) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h14) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h15) node[midway, below,sloped, xshift=1em] (edge3) {};
				   
					   
%						\draw[edge] () -- () node[midway, above,sloped] (edge2) {};
					   
					   % Annotate the edges with weights
					   
					   \node[annot,below of=d, node distance=2.3cm](hl) {\huge user};
					   \node[annot,right of=hl] (hh) {\huge item};
					   
					   %				\node[annot,above of=edge1, node distance=2.5cm](hl) {dct:subject/skos:broader};
					   \end{scope}
					   \end{tikzpicture}
				   
	\caption{1-hop}
	\end{subfigure}
	% \hfill
	\hspace{6pt}
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
					   \def\layersep{3cm}
					   \begin{tikzpicture}[draw=black, node distance=\layersep]
						   
\begin{scope}[scale=0.5, transform shape]
						   \tikzstyle{neuron}=[circle,fill=black!25,minimum size=30pt,inner sep=0pt, align=center, font=\scriptsize, text=white]
					   \tikzstyle{annot} = [text centered]	%[text width=4em, text centered]
					   
					   \tikzset{edge/.style={font=\scriptsize}}
					   
					   %\tikzstyle{dot}=[circle,fill=cyan!60!blue,minimum size=2pt,inner sep=0pt];
							   
				   % Draw the input layer nodes
				   
				   \node[neuron,fill=MidnightBlue, fill] (a) at (0,-6.5) {\huge $u_1$};
				   \node[neuron,fill=MidnightBlue,fill  opacity=0.4] (b) at (0,-8) {\huge $u_2$};
				   \node[neuron,fill=MidnightBlue,fill opacity=0.4] (c) at (0,-9.5) {\huge $u_3$};	
				   \node[neuron,fill=MidnightBlue,fill opacity=0.4] (d) at (0,-11) {\huge $u_4$};	
			   
				   % Draw the hidden layer nodes 1
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon,fill] (h11) at (\layersep,-4 cm) {\huge $i_1$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon,fill] (h12) at (\layersep,-5.6 cm) {\huge $i_2$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon,fill opacity=0.4] (h13) at (\layersep,-7.2 cm) {\huge $i_3$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon,fill] (h14) at (\layersep,-8.8 cm) {\huge $i_4$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon,fill opacity=0.4] (h15) at (\layersep,-10.5 cm) {\huge $i_5$};
				   
				   % Draw the hidden layer nodes 2
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h21) at (\layersep +\layersep ,-5.1 cm) {\huge $u_1$};

				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h22) at (\layersep +\layersep ,-6.6 cm) {\huge $u_2$};

				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue, fill opacity=0.4] (h23) at (\layersep +\layersep ,-8.1 cm) {\huge $u_3$};
				   
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h24) at (\layersep +\layersep ,-9.6 cm) {\huge $u_4$};
   
				   % Draw the output layer nodes
					   
					   % edges
					   
					   \draw[<-,edge, line width=1pt] (a) -- (h11) node[midway, above,sloped] (edge1) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h12) node[midway, above,sloped] (edge2) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h14) node[midway, above,sloped] (edge2) {};
					   
					   \draw[edge, opacity=0.2] (b) -- (h12) node[midway, above,sloped] (edge3) {};

					   
					   \draw[edge, opacity=0.2] (c) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (c) -- (h15) node[midway, above,sloped] (edge3) {};

					   \draw[edge, opacity=0.2] (d) -- (h12) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h14) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h15) node[midway, below,sloped, xshift=1em] (edge3) {};


					   \draw[<-,edge, line width=1pt] (h11) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};

					   \draw[<-,edge, line width=1pt] (h12) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};

					   \draw[<-,edge, line width=1pt] (h14) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};

					   \draw[<-,edge, line width=1pt] (h12) -- (h22) node[midway, below,sloped, xshift=1em] (edge3) {};

					   \draw[<-,edge, line width=1pt] (h12) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};

					   \draw[edge, opacity=0.2] (h13) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};

						\draw[<-,edge, line width=1pt] (h14) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};

						 \draw[edge, opacity=0.2] (h15) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};

						 \draw[edge, opacity=0.2] (h13) -- (h23) node[midway, below,sloped, xshift=1em] (edge3) {};

						 \draw[edge, opacity=0.2] (h23) -- (h15) node[midway, below,sloped, xshift=1em] (edge3) {};
					   
					   \node[annot,below of=d, node distance=2.3cm](hl) {\huge user};
					   \node[annot,right of=hl] (hh) {\huge item};
						 \node[annot,right of=hh, node distance=2.3cm](hl) {\huge user};
					   
					   %				\node[annot,above of=edge1, node distance=2.5cm](hl) {dct:subject/skos:broader};
					   \end{scope}
					   \end{tikzpicture}
	\caption{2-hop}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		
					   \def\layersep{2.5cm}
					   \begin{tikzpicture}[draw=black, node distance=\layersep]
						   
\begin{scope}[scale=0.5, transform shape]
						   \tikzstyle{neuron}=[circle,fill=black!25,minimum size=30pt,inner sep=0pt, align=center, font=\scriptsize, text=white]
					   \tikzstyle{annot} = [text centered]	%[text width=4em, text centered]
					   
					   \tikzset{edge/.style={font=\scriptsize}}
					   
					   %\tikzstyle{dot}=[circle,fill=cyan!60!blue,minimum size=2pt,inner sep=0pt];
							   
				   % Draw the input layer nodes
				   
				   \node[neuron,fill=MidnightBlue] (a) at (0,-5.5) {\huge $u_1$};
				   \node[neuron, fill=MidnightBlue, fill opacity=0.4] (b) at (0,-7) {\huge $u_2$};
				   \node[neuron,fill=MidnightBlue, fill opacity=0.4] (c) at (0,-8.5) {\huge $u_3$};	
				   \node[neuron,fill=MidnightBlue, fill opacity=0.4] (d) at (0,-10) {\huge $u_4$};
								   
				   % Draw the hidden layer nodes 1
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h11) at (\layersep,-3 cm) {\huge $i_1$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h12) at (\layersep,-4.6 cm) {\huge $i_2$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon, fill opacity=0.4] (h13) at (\layersep,-6.2 cm) {\huge $i_3$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h14) at (\layersep,-7.8 cm) {\huge $i_4$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon, fill opacity=0.4] (h15) at (\layersep,-9.5 cm) {\huge $i_5$};
				   
				   % Draw the hidden layer nodes 2
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h21) at (\layersep +\layersep ,-4.1 cm) {\huge $u_1$};
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h22) at (\layersep +\layersep ,-5.6 cm) {\huge $u_2$};
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue, fill opacity=0.4] (h23) at (\layersep +\layersep ,-7.1 cm) {\huge $u_3$};
				   \path[yshift=-1.25cm]
				   node[neuron,fill=MidnightBlue] (h24) at (\layersep +\layersep ,-8.6 cm) {\huge $u_4$};
				   
				   % Draw the hidden layer nodes 3
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h31) at (\layersep+\layersep+\layersep,-3 cm) {\huge $i_1$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h32) at (\layersep+\layersep+\layersep,-4.6 cm) {\huge $i_2$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h33) at (\layersep+\layersep+\layersep,-6.2 cm) {\huge $i_3$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h34) at (\layersep+\layersep+\layersep,-7.8 cm) {\huge $i_4$};
				   \path[yshift=-1.25cm]
				   node[neuron, fill=Maroon] (h35) at (\layersep+\layersep+\layersep,-9.5 cm) {\huge $i_5$};

   
				   % Draw the output layer nodes
					   
					   % edges
					   
					   \draw[<-,edge, line width=1pt] (a) -- (h11) node[midway, above,sloped] (edge1) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h12) node[midway, above,sloped] (edge2) {};
					   \draw[<-,edge, line width=1pt] (a) -- (h14) node[midway, above,sloped] (edge2) {};
					   
					   \draw[edge, opacity=0.2] (b) -- (h12) node[midway, above,sloped] (edge3) {};

					   
					   \draw[edge, opacity=0.2] (c) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (c) -- (h15) node[midway, above,sloped] (edge3) {};

					   \draw[edge, opacity=0.2] (d) -- (h12) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h13) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h14) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (d) -- (h15) node[midway, below,sloped, xshift=1em] (edge3) {};
					   
					   \draw[<-,edge, line width=1pt] (h11) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[<-,edge, line width=1pt] (h12) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[<-,edge, line width=1pt] (h14) -- (h21) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[<-,edge, line width=1pt] (h12) -- (h22) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[<-,edge, line width=1pt] (h12) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};
					   \draw[edge, opacity=0.2] (h13) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};
						\draw[<-,edge, line width=1pt] (h14) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};
						 \draw[edge, opacity=0.2] (h15) -- (h24) node[midway, below,sloped, xshift=1em] (edge3) {};
						 \draw[edge, opacity=0.2] (h13) -- (h23) node[midway, below,sloped, xshift=1em] (edge3) {};
						 \draw[edge, opacity=0.2] (h23) -- (h15) node[midway, below,sloped, xshift=1em] (edge3) {};

						 \draw[<-,edge, line width=1pt] (h21) -- (h31) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h21) -- (h32) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h21) -- (h34) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h22) -- (h32) node[midway, above,sloped] (edge1) {};
						 \draw[edge, opacity=0.2] (h23) -- (h33) node[midway, above,sloped] (edge1) {};
						 \draw[edge, opacity=0.2] (h23) -- (h35) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h24) -- (h32) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h24) -- (h33) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h24) -- (h34) node[midway, above,sloped] (edge1) {};
						 \draw[<-,edge, line width=1pt] (h24) -- (h35) node[midway, above,sloped] (edge1) {};
					   
%						\draw[edge] () -- () node[midway, above,sloped] (edge2) {};
					   
					   % Annotate the edges with weights
					   
					   \node[annot,below of=h24, node distance=2.3cm](hl) {\huge user};
					   \node[annot,left of=hl] (hh) {\huge item};
						   \node[annot,left of=hh] {\huge user};
					   \node[annot,right of=hl] (hr) {\huge item};
					   
					   %				\node[annot,above of=edge1, node distance=2.5cm](hl) {dct:subject/skos:broader};
					   \end{scope}
					   \end{tikzpicture}
				   
	\caption{3-hop}
	\end{subfigure}
	   \caption{A toy user-item graph where the ego user node (highlighted) receives the \textit{information flow} from the (a) 1-, (b) 2-, and (c) 3-hop neighbor nodes (highlighted). Arrows' direction is a visual representation of the information flow.}
	   \label{fig:hops}
\end{figure*}

==> figures/quartiles_all_charts.tex <==
\begin{figure*}[!t]
\captionsetup[subfigure]{font=small,labelfont=small}
\small
\centering
    \subfloat[1-hop]{

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}
}

    \subfloat[2-hop]{

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

}


    \subfloat[3-hop]{

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={Allrecipes --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Graph CF}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

\quad

\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={},
     ytick={-50,-25,0,25,50},
     label style={font=\Large},
     xlabel={BookCrossing --- Classic CF}
    ]
\addplot +[oceanboatblue,line width=0.22mm,mark=oplus,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[darkkhaki,line width=0.22mm,mark=diamond,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[darkorchid,line width=0.22mm,mark=pentagon,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[lincolngreen,line width=0.22mm,mark=triangle,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{scope}
\end{tikzpicture}

}


\begin{tikzpicture}
\begin{scope}[scale=0.48, transform shape]
        \begin{customlegend}[legend columns=6,
        legend style = {name=leg1,draw=none,
       at={(0, 0.2)},
       anchor=north,
       inner sep=-2pt,
       style={column sep=0.15cm},
%       nodes={text width=width("the longest legend entry")}
       },       %vorher: at={(1.3, 1)}
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
        \begin{customlegend}[legend columns=4,legend style={
        name=leg2,draw=none,
        anchor=north,
        at={(0,-.5)}
        },         
        legend entries={\userknn, \itemknn, \pbeta, \easer}]
        \addlegendimage{oceanboatblue, mark=oplus, mark size=3pt}
        \addlegendimage{darkkhaki, mark=diamond, mark size=3pt}
        \addlegendimage{darkorchid, mark=pentagon, mark size=3pt}
        \addlegendimage{lincolngreen, mark=triangle, mark size=3pt}
        \end{customlegend}

        \node [fit=(leg1)(leg2),draw] {};
        \end{scope}
    \end{tikzpicture}
\caption{Percentage variation between the nDCG on user quartiles and the average nDCG value across all users (indicated as the dashed line), for each model-dataset setting. Rows refer to user quartiles when considering (a) 1-, (b) 2-, and (c) 3-hop.}
\label{fig:layers_perc}
\end{figure*}

==> figures/quartiles_allrecipes.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=0.7\textwidth,center}
    \subfloat[Allrecipes (One Hop)]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_one.tsv};
\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one.tsv};
\end{axis}
\end{tikzpicture}
}

\end{adjustbox}

\begin{adjustbox}{width=0.7\textwidth,center}
\subfloat[Allrecipes (Two Hops)]{
\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_two.tsv};
\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two.tsv};
\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.7\textwidth,center}
\subfloat[Allrecipes (Three Hops)]{
\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_three.tsv};
\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three.tsv};
\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.6\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{raw}

\label{fig:layers}
\end{figure}

==> figures/quartiles_allrecipes_all_charts.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Graph CF]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Classic CF]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.6\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{Allrecipes}
\label{fig:layers_perc}
\end{figure}

==> figures/quartiles_allrecipes_perc.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=0.7\textwidth,center}
    \subfloat[Allrecipes (One Hop)]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-20\%,0\%,+20\%,+40\%},
     ytick={-20,0,20,40},
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}

\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-50\%,0\%,+50\%,+100\%},
     ytick={-50,0,50,100},
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}
}

\end{adjustbox}

\begin{adjustbox}{width=0.7\textwidth,center}
\subfloat[Allrecipes (Two Hops)]{
\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-50\%,0\%,+50\%},
     ytick={-50,0,50},
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-50\%,0\%,+50\%,+100\%},
     ytick={-50,0,50,100},
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}

\begin{adjustbox}{width=0.7\textwidth,center}
\subfloat[Allrecipes (Three Hops)]{
\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-60\%,-40\%,-20\%,0\%,+20\%,+40\%,+60\%},
     ytick={-60,-40,-20,0,20,40,60},
     xlabel={Recall}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_recall_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     yticklabels={-50\%,0\%,+50\%,+100\%},
     ytick={-50,0,50,100},
     xlabel={nDCG}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.6\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{perc}

\label{fig:layers_perc}
\end{figure}

==> figures/quartiles_bookcrossing_all_charts.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Graph-based CF]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}

\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Classic CF]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}

\begin{adjustbox}{width=0.6\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{BookCrossing}
\label{fig:layers_perc}
\end{figure}

==> figures/quartiles_perc.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Allrecipes]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}

\begin{adjustbox}{width=\textwidth,center}
    \subfloat[BookCrossing]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};
\addplot +[solid, TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=NGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=DGCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=LightGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=SGL, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[violet,line width=0.22mm,mark=star,mark size=3pt] table [x=Quartiles, y=UltraGCN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};
\addplot +[solid,TealBlue,line width=0.22mm,mark=|,mark size=3pt] table [x=Quartiles, y=GFCF, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.6\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={NGCF, DGCF, LightGCN, SGL, UltraGCN, GFCF}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \addlegendimage{violet, mark=star, mark size=3pt}
        \addlegendimage{TealBlue, mark=|, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{Graph CF}
\label{fig:layers_perc}
\end{figure}

==> figures/quartiles_perc_classical.tex <==
\begin{figure}[!t]
\small
\centering
\begin{adjustbox}{width=\textwidth,center}
    \subfloat[Allrecipes]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/allrecipes_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=\textwidth,center}
    \subfloat[BookCrossing]{

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={1-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_one_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={2-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_two_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

\qquad

\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={at={(0.5,-0.25)},anchor=north},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=0
    },
    scaled y ticks=false,
     xticklabels={i,ii,iii,iv},
     xtick={1,2,3,4},
     xtick pos=left,
     ytick pos=left,
     ymax=75,
     ymin=-75,
     yticklabels={-50\%,-25\%,0\%,+25\%,+50\%},
     ytick={-50,-25,0,25,50},
     xlabel={3-hop}
    ]
\addplot +[blue,line width=0.22mm,mark=x,mark size=3pt] table [x=Quartiles, y=UserkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[red,line width=0.22mm,mark=+,mark size=3pt] table [x=Quartiles, y=ItemkNN, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[orange,line width=0.22mm,mark=asterisk,mark size=3pt] table [x=Quartiles, y=RP3Beta, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};
\addplot +[LimeGreen,line width=0.22mm,mark=Mercedes star,mark size=3pt] table [x=Quartiles, y=EASER, col sep=comma] {figures/bookcrossing_quartiles_ndcg_three_perc_classical.tsv};

\draw[dashed] (axis cs:0.5,0) -- (axis cs:4.5,0);

\end{axis}
\end{tikzpicture}

}

\end{adjustbox}


\begin{adjustbox}{width=0.4\columnwidth,center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=6,
        legend entries={UserkNN, ItemkNN, RP3Beta, EASER}]
        \addlegendimage{blue, mark=x, mark size=3pt}
        \addlegendimage{red, mark=+, mark size=3pt}
        \addlegendimage{orange, mark=asterisk, mark size=3pt}
        \addlegendimage{LimeGreen, mark=Mercedes star, mark size=3pt}
        \end{customlegend}
    \end{tikzpicture}
\end{adjustbox}

\caption{Classical CF}
\label{fig:layers_perc}
\end{figure}
